The classical theory of calculus of variations for generalized functions

We present an extension of the classical theory of calculus of variations to generalized functions. The framework is the category of generalized smooth functions, which includes Schwartz distributions while sharing many nonlinear properties with ordinary smooth functions. We prove full connections between extremals and Euler-Lagrange equations, classical necessary and sufficient conditions to have a minimizer, the necessary Legendre condition, Jacobi's theorem on conjugate points and Noether's theorem. We close with an application to low regularity Riemannian geometry.

==> Zeichnung_gsf.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung_gsf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.25458771bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66810023)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung_gsf.pdf}}%
    \put(0.47812837,0.06403766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.46396654\unitlength}\raggedright $t_{\varepsilon}$\end{minipage}}}%
    \put(0.03659711,0.04855634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.86830999,0.04603697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.48020702,0.57825381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\rho^{2k}_{\varepsilon}$}}}%
    \put(0.61672648,0.28426063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\rho^{2k}_{\varepsilon}$}}}%
    \put(0.26768023,0.04855634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_\varepsilon - \rho^k_\varepsilon$}}}%
    \put(0.64502522,0.04855634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_\varepsilon + \rho^k_\varepsilon$}}}%
    \put(0.33579891,0.45875107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_\varepsilon \rho_\varepsilon^k$}}}%
    \put(0.22854675,0.27954309){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\rho^{2k}_{\varepsilon}$}}}%
  \end{picture}%
\endgroup%

